Future Aware Safe Active Learning of Time Varying Systems using Gaussian Processes

Experimental exploration of high-cost systems with safety constraints, common in engineering applications, is a challenging endeavor. Data-driven models offer a promising solution, but acquiring the requisite data remains expensive and is potentially unsafe. Safe active learning techniques prove essential, enabling the learning of high-quality models with minimal expensive data points and high safety. This paper introduces a safe active learning framework tailored for time-varying systems, addressing drift, seasonal changes, and complexities due to dynamic behavior. The proposed Time-aware Integrated Mean Squared Prediction Error (T-IMSPE) method minimizes posterior variance over current and future states, optimizing information gathering also in the time domain. Empirical results highlight T-IMSPE's advantages in model quality through toy and real-world examples. State of the art Gaussian processes are compatible with T-IMSPE. Our theoretical contributions include a clear delineation which Gaussian process kernels, domains, and weighting measures are suitable for T-IMSPE and even beyond for its non-time aware predecessor IMSPE.

==> figures/figure_NLL.tex <==
\begin{figure}[tb]

\centering

\begin{tikzpicture}

\begin{axis}[
    axis lines=middle,
    xmin=-1, xmax=41,
    ymin=-1.5, ymax=0.2,
    ytick={-1.5,-1,-0.5,-0.0},
    yticklabels={-1.5,-1,-0.5,-0.0},
    ylabel = {NLL/2024},
    xtick={0,10,20,30,40},
    xticklabels={0,250,500,750,1000},
    xlabel = {steps},
    legend style={at={(0.3,0.25)},anchor=north}
]



%20240102-035000_RPDynFirstPaper_Entropy_seed_4_maxdist_0.1_pts_2
\addplot [red] table {
0  -0.334
1  -0.335
2  -0.329
3  -0.346
4  -0.329
5  -0.356
6  -0.346
7  -0.376
8  -0.367
9  -0.372
10  -0.403
11  -0.414
12  -0.405
13  -0.434
14  -0.448
15  -0.458
16  -0.478
17  -0.494
18  -0.502
19  -0.503
20  -0.5
21  -0.517
22  -0.527
23  -0.555
24  -0.556
25  -0.558
26  -0.575
27  -0.584
28  -0.595
29  -0.608
30  -0.611
31  -0.626
32  -0.675
33  -0.683
34  -0.703
35  -0.713
36  -0.744
37  -0.692
38  -0.737
39  -0.767
40  -0.757
};
\addlegendentry{entropy}

% 20231230-132624_RPDynFirstPaper_VOptimal_seed_0_maxdist_0.1_pts_2
\addplot [blue] table {
0  -0.334
1  -0.339
2  -0.327
3  -0.361
4  -0.375
5  -0.393
6  -0.405
7  -0.401
8  -0.431
9  -0.452
10  -0.474
11  -0.499
12  -0.513
13  -0.542
14  -0.54
15  -0.568
16  -0.617
17  -0.615
18  -0.645
19  -0.661
20  -0.685
21  -0.694
22  -0.746
23  -0.733
24  -0.748
25  -0.76
26  -0.761
27  -0.765
28  -0.772
29  -0.807
30  -0.794
31  -0.828
32  -0.908
33  -0.923
34  -0.941
35  -0.903
36  -0.924
37  -0.957
38  -0.958
39  -0.984
40  -0.952
};
\addlegendentry{T-IMSPE (ours)}


% 20231231-044746_RPDynFirstPaper_VOptimal_seed_1_maxdist_0.1_pts_2
\addplot [blue] table {
0  -0.334
1  -0.353
2  -0.355
3  -0.367
4  -0.386
5  -0.418
6  -0.432
7  -0.434
8  -0.441
9  -0.469
10  -0.472
11  -0.467
12  -0.489
13  -0.504
14  -0.526
15  -0.548
16  -0.56
17  -0.572
18  -0.585
19  -0.585
20  -0.602
21  -0.611
22  -0.637
23  -0.653
24  -0.653
25  -0.684
26  -0.694
27  -0.688
28  -0.701
29  -0.713
30  -0.722
31  -0.727
32  -0.816
33  -0.812
34  -0.828
35  -0.818
36  -0.832
37  -0.883
38  -0.872
39  -0.906
40  -0.906
};

% 20231231-200752_RPDynFirstPaper_VOptimal_seed_2_maxdist_0.1_pts_2
\addplot [blue] table {
0  -0.334
1  -0.332
2  -0.357
3  -0.36
4  -0.387
5  -0.381
6  -0.416
7  -0.415
8  -0.427
9  -0.437
10  -0.45
11  -0.451
12  -0.48
13  -0.496
14  -0.512
15  -0.525
16  -0.545
17  -0.571
18  -0.565
19  -0.597
20  -0.624
21  -0.649
22  -0.641
23  -0.666
24  -0.68
25  -0.693
26  -0.728
27  -0.718
28  -0.738
29  -0.746
30  -0.773
31  -0.778
32  -0.848
33  -0.875
34  -0.916
35  -0.921
36  -0.926
37  -0.909
38  -0.927
39  -0.932
40  -0.923
};

% 20240101-110131_RPDynFirstPaper_VOptimal_seed_3_maxdist_0.1_pts_2
\addplot [blue] table {
0  -0.334
1  -0.346
2  -0.345
3  -0.381
4  -0.376
5  -0.415
6  -0.434
7  -0.454
8  -0.459
9  -0.478
10  -0.499
11  -0.53
12  -0.544
13  -0.572
14  -0.57
15  -0.606
16  -0.605
17  -0.648
18  -0.65
19  -0.652
20  -0.658
21  -0.67
22  -0.682
23  -0.691
24  -0.71
25  -0.713
26  -0.737
27  -0.749
28  -0.756
29  -0.761
30  -0.781
31  -0.785
32  -0.887
33  -0.905
34  -0.912
35  -0.91
36  -0.955
37  -0.935
38  -0.898
39  -0.888
40  -0.893
};

% 20240102-025100_RPDynFirstPaper_VOptimal_seed_4_maxdist_0.1_pts_2
\addplot [blue] table {
0  -0.334
1  -0.337
2  -0.343
3  -0.373
4  -0.365
5  -0.399
6  -0.406
7  -0.421
8  -0.425
9  -0.452
10  -0.476
11  -0.478
12  -0.496
13  -0.51
14  -0.548
15  -0.57
16  -0.574
17  -0.6
18  -0.622
19  -0.642
20  -0.645
21  -0.648
22  -0.68
23  -0.693
24  -0.704
25  -0.715
26  -0.723
27  -0.744
28  -0.752
29  -0.764
30  -0.776
31  -0.784
32  -0.906
33  -0.908
34  -0.91
35  -0.923
36  -0.948
37  -0.933
38  -0.989
39  -0.986
40  -0.981
};

%20231230-143138_RPDynFirstPaper_Entropy_seed_0_maxdist_0.1_pts_2
\addplot [red] table {
0  -0.334
1  -0.344
2  -0.337
3  -0.352
4  -0.344
5  -0.364
6  -0.371
7  -0.377
8  -0.382
9  -0.393
10  -0.404
11  -0.412
12  -0.427
13  -0.44
14  -0.452
15  -0.46
16  -0.473
17  -0.467
18  -0.495
19  -0.49
20  -0.48
21  -0.517
22  -0.526
23  -0.529
24  -0.547
25  -0.568
26  -0.576
27  -0.587
28  -0.6
29  -0.584
30  -0.606
31  -0.62
32  -0.655
33  -0.697
34  -0.691
35  -0.692
36  -0.707
37  -0.706
38  -0.727
39  -0.76
40  -0.756
};


%20231231-055648_RPDynFirstPaper_Entropy_seed_1_maxdist_0.1_pts_2
\addplot [red] table {
0  -0.334
1  -0.342
2  -0.342
3  -0.345
4  -0.347
5  -0.351
6  -0.356
7  -0.362
8  -0.382
9  -0.392
10  -0.407
11  -0.4
12  -0.403
13  -0.429
14  -0.449
15  -0.447
16  -0.443
17  -0.454
18  -0.475
19  -0.491
20  -0.494
21  -0.5
22  -0.515
23  -0.527
24  -0.542
25  -0.533
26  -0.549
27  -0.563
28  -0.574
29  -0.586
30  -0.588
31  -0.608
32  -0.668
33  -0.697
34  -0.676
35  -0.7
36  -0.704
37  -0.736
38  -0.73
39  -0.719
40  -0.749
};


%20231231-211155_RPDynFirstPaper_Entropy_seed_2_maxdist_0.1_pts_2
\addplot [red] table {
0  -0.334
1  -0.319
2  -0.35
3  -0.333
4  -0.332
5  -0.333
6  -0.361
7  -0.371
8  -0.364
9  -0.374
10  -0.394
11  -0.396
12  -0.414
13  -0.408
14  -0.425
15  -0.433
16  -0.445
17  -0.456
18  -0.466
19  -0.485
20  -0.499
21  -0.513
22  -0.506
23  -0.522
24  -0.514
25  -0.537
26  -0.546
27  -0.579
28  -0.564
29  -0.588
30  -0.577
31  -0.593
32  -0.607
33  -0.623
34  -0.668
35  -0.68
36  -0.689
37  -0.692
38  -0.711
39  -0.699
40  -0.714
};

%20240101-120518_RPDynFirstPaper_Entropy_seed_3_maxdist_0.1_pts_2
\addplot [red] table {
0  -0.334
1  -0.335
2  -0.347
3  -0.348
4  -0.354
5  -0.369
6  -0.359
7  -0.368
8  -0.392
9  -0.392
10  -0.4
11  -0.423
12  -0.432
13  -0.438
14  -0.445
15  -0.451
16  -0.446
17  -0.462
18  -0.469
19  -0.496
20  -0.492
21  -0.511
22  -0.508
23  -0.543
24  -0.541
25  -0.56
26  -0.562
27  -0.57
28  -0.565
29  -0.584
30  -0.598
31  -0.605
32  -0.684
33  -0.675
34  -0.662
35  -0.688
36  -0.701
37  -0.713
38  -0.719
39  -0.738
40  -0.707
};

\end{axis}

\end{tikzpicture}

\caption{%
    This diagram show the decline in negative log likelihood (NLL) in the rail pressure model from Subsection~\ref{subsection_railpressure}.
    Entropy (red) show a slow decline over the 1000 steps, whereas our approach T-IMSPE declines more consistently, faster, and ends in much smaller NLL values.
    The NLL is plotted in the convention of GPyTorch, where we do not show the actual NLL, but the NLL divided by the number of 2024 validation data points.}
\label{figure_NLL}

\end{figure}

==> figures/figure_RMSE.tex <==
\begin{figure}[tb]

\centering

\includegraphics[scale=0.3]{images/Rail_pressure.png}
\begin{tikzpicture}

\begin{axis}[
    axis lines=middle,
    xmin=-1, xmax=41,
    ymin=-0.1, ymax=1.7,
    yscale=0.7,
    % ytick={0.0,0.5,1,1.5},
    % yticklabels={0.0,0.5,1,1.5},
    ytick={0.39,0.78,1.17,1.55}, % This ensures to correct scaling
    yticklabels={2,4,6,8}, % This ensures to correct scaling
    ylabel = {RMSE},
    xtick={0,10,20,30,40},
    xticklabels={0,250,500,750,1000},
    xlabel = {steps},
    % legend pos=south west,
    legend style={at={(0.3,0.32)},anchor=north}
]

%20240102-035000_RPDynFirstPaper_Entropy_seed_4_maxdist_0.1_pts_2
\addplot [color=red] table {
0  1.52
1  1.506
2  1.371
3  1.097
4  1.091
5  1.079
6  1.076
7  1.057
8  1.055
9  1.024
10  1.024
11  1.013
12  1.007
13  1.003
14  1.001
15  1.0
16  0.999
17  1.0
18  0.999
19  0.998
20  0.998
21  0.997
22  0.747
23  0.745
24  0.745
25  0.743
26  0.743
27  0.742
28  0.742
29  0.741
30  0.74
31  0.741
32  0.744
33  0.742
34  0.733
35  0.734
36  0.723
37  0.728
38  0.704
39  0.717
40  0.713
};
\addlegendentry{entropy}

% 20231230-132624_RPDynFirstPaper_VOptimal_seed_0_maxdist_0.1_pts_2
\addplot [blue] table {
0  1.52
1  1.507
2  1.505
3  1.468
4  1.226
5  0.947
6  0.767
7  0.723
8  0.693
9  0.663
10  0.645
11  0.644
12  0.641
13  0.64
14  0.605
15  0.604
16  0.604
17  0.603
18  0.603
19  0.601
20  0.602
21  0.601
22  0.6
23  0.601
24  0.601
25  0.6
26  0.608
27  0.57
28  0.551
29  0.518
30  0.503
31  0.502
32  0.503
33  0.496
34  0.509
35  0.494
36  0.499
37  0.457
38  0.47
39  0.446
40  0.447
};
\addlegendentry{T-IMSPE (ours)}


% 20231231-044746_RPDynFirstPaper_VOptimal_seed_1_maxdist_0.1_pts_2
\addplot [blue] table {
0  1.52
1  1.439
2  1.224
3  0.921
4  0.85
5  0.844
6  0.802
7  0.773
8  0.768
9  0.761
10  0.757
11  0.669
12  0.609
13  0.601
14  0.602
15  0.598
16  0.596
17  0.591
18  0.59
19  0.591
20  0.587
21  0.586
22  0.584
23  0.573
24  0.574
25  0.574
26  0.574
27  0.487
28  0.483
29  0.482
30  0.482
31  0.481
32  0.479
33  0.461
34  0.419
35  0.376
36  0.354
37  0.368
38  0.354
39  0.367
40  0.367
};

% 20231231-200752_RPDynFirstPaper_VOptimal_seed_2_maxdist_0.1_pts_2
\addplot [blue] table {
0  1.521
1  1.412
2  1.224
3  1.192
4  1.099
5  0.886
6  0.831
7  0.814
8  0.806
9  0.796
10  0.784
11  0.761
12  0.751
13  0.752
14  0.74
15  0.728
16  0.678
17  0.666
18  0.664
19  0.661
20  0.661
21  0.663
22  0.533
23  0.533
24  0.514
25  0.516
26  0.514
27  0.515
28  0.514
29  0.51
30  0.506
31  0.503
32  0.479
33  0.479
34  0.431
35  0.441
36  0.439
37  0.365
38  0.356
39  0.358
40  0.36
};

% 20240101-110131_RPDynFirstPaper_VOptimal_seed_3_maxdist_0.1_pts_2
\addplot [blue] table {
0  1.521
1  1.436
2  1.301
3  0.997
4  0.836
5  0.74
6  0.73
7  0.729
8  0.724
9  0.719
10  0.708
11  0.684
12  0.684
13  0.683
14  0.676
15  0.676
16  0.674
17  0.673
18  0.61
19  0.556
20  0.528
21  0.528
22  0.529
23  0.529
24  0.518
25  0.516
26  0.517
27  0.516
28  0.516
29  0.514
30  0.513
31  0.512
32  0.514
33  0.512
34  0.511
35  0.506
36  0.506
37  0.487
38  0.487
39  0.489
40  0.479
};

% 20240102-025100_RPDynFirstPaper_VOptimal_seed_4_maxdist_0.1_pts_2
\addplot [blue] table {
0  1.521
1  1.513
2  1.506
3  1.477
4  1.452
5  1.44
6  1.349
7  1.003
8  0.882
9  0.808
10  0.804
11  0.769
12  0.77
13  0.625
14  0.615
15  0.617
16  0.617
17  0.615
18  0.614
19  0.613
20  0.61
21  0.596
22  0.592
23  0.587
24  0.579
25  0.579
26  0.571
27  0.557
28  0.559
29  0.558
30  0.556
31  0.556
32  0.557
33  0.556
34  0.547
35  0.553
36  0.541
37  0.554
38  0.474
39  0.502
40  0.411
};

%20231230-143138_RPDynFirstPaper_Entropy_seed_0_maxdist_0.1_pts_2
\addplot [red] table {
0  1.52
1  1.365
2  1.23
3  1.208
4  1.205
5  1.204
6  1.204
7  1.198
8  1.199
9  1.196
10  1.155
11  1.123
12  1.108
13  1.108
14  1.108
15  1.107
16  0.67
17  0.627
18  0.627
19  0.627
20  0.629
21  0.628
22  0.627
23  0.623
24  0.62225
26  0.623
27  0.622
28  0.62
29  0.621
30  0.615
31  0.613
32  0.611
33  0.61
34  0.606
35  0.608
36  0.607
37  0.606
38  0.606
39  0.615
40  0.615
};


%20231231-055648_RPDynFirstPaper_Entropy_seed_1_maxdist_0.1_pts_2
\addplot [red] table {
0  1.52
1  1.509
2  1.474
3  1.434
4  1.431
5  1.426
6  1.426
7  1.427
8  1.36
9  1.15
10  1.146
11  1.139
12  1.14
13  1.138
14  1.122
15  1.122
16  1.121
17  1.121
18  1.12
19  1.124
20  1.115
21  1.115
22  1.114
23  1.114
24  1.112
25  1.113
26  1.112
27  1.101
28  1.058
29  1.058
30  1.058
31  1.059
32  1.05
33  1.047
34  1.058
35  1.038
36  1.059
37  1.028
38  1.047
39  1.027
40  0.801
};


%20231231-211155_RPDynFirstPaper_Entropy_seed_2_maxdist_0.1_pts_2
\addplot [red] table {
0  1.52
1  1.477
2  1.47
3  1.467
4  1.461
5  1.383
6  1.354
7  1.355
8  1.353
9  1.354
10  1.243
11  1.112
12  1.113
13  1.102
14  1.098
15  1.098
16  1.099
17  1.1
18  1.09
19  1.09
20  1.089
21  1.088
22  1.086
23  1.084
24  1.085
25  1.083
26  1.083
27  1.081
28  1.085
29  1.079
30  1.081
31  1.079
32  1.082
33  1.08
34  1.071
35  1.079
36  1.069
37  1.079
38  1.068
39  1.074
40  1.076
};

%20240101-120518_RPDynFirstPaper_Entropy_seed_3_maxdist_0.1_pts_2
\addplot [red] table {
0  1.52
1  1.478
2  1.456
3  1.453
4  1.445
5  1.437
6  1.435
7  1.434
8  1.435
9  1.419
10  1.414
11  1.356
12  1.35
13  1.35
14  1.35
15  1.349
16  1.347
17  1.348
18  1.231
19  1.207
20  1.206
21  1.207
22  1.206
23  1.206
24  1.205
25  1.205
26  1.205
27  1.205
28  1.204
29  1.203
30  1.203
31  1.203
32  1.203
33  1.209
34  1.195
35  1.176
36  1.022
37  1.029
38  0.963
39  0.974
40  0.966
};

\addplot [color=blue,dashed] table[x expr=\coordindex+1] {
0 1.48045
0 1.36061
0 1.2488
0 1.14651
0 1.06186
0 1.00011
0 0.94375
0 0.88067
0 0.83339
0 0.80709
0 0.77473
0 0.74168
0 0.70834
0 0.68476
0 0.6621
0 0.64622
0 0.62997
0 0.6134
0 0.60092
0 0.59378
0 0.58432
0 0.5706
0 0.561
0 0.55438
0 0.54814
0 0.54404
0 0.53898
0 0.5334
0 0.5284
0 0.52055
0 0.51681
0 0.51127
0 0.50745
0 0.50282
0 0.49723
0 0.49229
0 0.48561
0 0.48081
0 0.47714
0 0.4732
};

\addplot [color=blue,dotted,name path=TIMPSE_lower] table[x expr=\coordindex+1] {
0 1.442494053
0 1.22520798
0 1.061618989
0 0.939714658
0 0.846942407
0 0.781731076
0 0.734755593
0 0.688212281
0 0.646423589
0 0.625820816
0 0.60251333
0 0.591010892
0 0.576699804
0 0.555301846
0 0.532221473
0 0.524586119
0 0.511589717
0 0.503706081
0 0.496656197
0 0.49030442
0 0.482136524
0 0.479331013
0 0.475740063
0 0.471005383
0 0.464571985
0 0.460878612
0 0.459637771
0 0.459085044
0 0.455130826
0 0.454576837
0 0.45286497
0 0.448147967
0 0.443834138
0 0.437370664
0 0.434590382
0 0.430760101
0 0.427114182
0 0.420757954
0 0.417167984
0 0.41366811
};

\addplot [color=blue,dotted,name path=TIMPSE_upper] table[x expr=\coordindex+1] {
0 1.518405947
0 1.49601202
0 1.435981011
0 1.353305342
0 1.276777593
0 1.218488924
0 1.152744407
0 1.073127719
0 1.020356411
0 0.988359184
0 0.94694667
0 0.892349108
0 0.839980196
0 0.814218154
0 0.791978527
0 0.767853881
0 0.748350283
0 0.723093919
0 0.705183803
0 0.69725558
0 0.686503476
0 0.661868987
0 0.646259937
0 0.637754617
0 0.631708015
0 0.627201388
0 0.618322229
0 0.607714956
0 0.601669174
0 0.586523163
0 0.58075503
0 0.574392033
0 0.571065862
0 0.568269336
0 0.559869618
0 0.553819899
0 0.544105818
0 0.540862046
0 0.537112016
0 0.53277188
};

\addplot[fill=blue, opacity=0.2] fill between[of=TIMPSE_upper and TIMPSE_lower];

\addplot [color=red,dashed] table[x expr=\coordindex+1] {
0 1.47273
0 1.38565
0 1.33933
0 1.29616
0 1.26487
0 1.2248
0 1.19194
0 1.15698
0 1.11811
0 1.0867
0 1.05424
0 1.04006
0 1.02784
0 1.01572
0 0.99841
0 0.98402
0 0.97351
0 0.95229
0 0.93774
0 0.93339
0 0.92463
0 0.91658
0 0.90381
0 0.89507
0 0.88851
0 0.87726
0 0.86698
0 0.85895
0 0.84903
0 0.8404
0 0.82571
0 0.82002
0 0.81284
0 0.80153
0 0.79865
0 0.78531
0 0.78229
0 0.76412
0 0.7587
0 0.7512
};

\addplot [color=red,dotted,name path=Entropy_lower] table[x expr=\coordindex+1] {
0 1.43654387
0 1.243681432
0 1.153734268
0 1.097465349
0 1.062117734
0 1.017466936
0 0.974600381
0 0.931720329
0 0.889434697
0 0.862847652
0 0.832606894
0 0.819635002
0 0.811809278
0 0.80140898
0 0.788186393
0 0.77823991
0 0.767911122
0 0.752904155
0 0.740571631
0 0.733272047
0 0.723410287
0 0.714875781
0 0.707918775
0 0.699686719
0 0.692280908
0 0.683839509
0 0.670291391
0 0.663101279
0 0.655651197
0 0.647964099
0 0.635266425
0 0.633038724
0 0.627100207
0 0.619926072
0 0.618488205
0 0.61213155
0 0.61213438
0 0.597448176
0 0.59459656
0 0.58612712
};

\addplot [color=red,dotted,name path=Entropy_upper] table[x expr=\coordindex+1] {
0 1.50891613
0 1.527618568
0 1.524925732
0 1.494854651
0 1.467622266
0 1.432133064
0 1.409279619
0 1.382239671
0 1.346785303
0 1.310552348
0 1.275873106
0 1.260484998
0 1.243870722
0 1.23003102
0 1.208633607
0 1.18980009
0 1.179108878
0 1.151675845
0 1.134908369
0 1.133507953
0 1.125849713
0 1.118284219
0 1.099701225
0 1.090453281
0 1.084739092
0 1.070680491
0 1.063668609
0 1.054798721
0 1.042408803
0 1.032835901
0 1.016153575
0 1.007001276
0 0.998579793
0 0.983133928
0 0.978811795
0 0.95848845
0 0.95244562
0 0.930791824
0 0.92280344
0 0.91635287
};

\addplot[fill=red, opacity=0.2] fill between[of=Entropy_upper and Entropy_lower];


\end{axis}

\end{tikzpicture}

\caption{%
	Left: Common rail pressure system (system for high-pressure fuel injection) with controllable inputs $v_k, n_k$ and measured output $\psi_k$, taken from \cite{zimmer2018safe, tietze2014model}
    Right: This diagram show the decline in RMSE in the rail pressure model from Subsection~\ref{subsection_railpressure}.
    Entropy (red) shows a slow decline over the 1000 steps, whereas our approach T-IMSPE declines more consistensly, faster, and ends in much smaller RMSE values.
    The dashed line is the mean of 100 runs, the area shows the $2\sigma$ area and the solid lines show 5 examplatory runs.
    The mean error reached by T-IMSE in the rail pressure example after 250 steps is the same as the one reached by entropy after 1000 steps. This is an 75~\% reduction of measurement time and cost
}

\label{figure_railpressure_RMSE}
\label{fig:Railpressure}

\end{figure}

==> figures/figure_drift_RMSE.tex <==


\pgfplotsset{
   boxplot/every box/.style={solid},
   boxplot/every median/.style={solid},
   boxplot/every whisker/.style={solid}
}

\begin{figure}[tb]
    \centering
    \begin{tikzpicture}
    	\pgfplotstableread[col sep=comma]{data_drift.csv}\csvdata
    	% Boxplot groups columns, but we want rows
    	\pgfplotstabletranspose\datatransposed{\csvdata} 
    	\begin{axis}[
    		boxplot/draw direction = y,
            xmin=0, xmax=33.5,
            ymin=0, ymax=6.5,
    		axis x line* = bottom,
    		axis y line = left,
            ylabel near ticks,
            xlabel near ticks,
    		ymajorgrids,
    		% xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
    		xtick = {1.5, 4.5, 7.5, 10.5, 13.5, 16.5, 19.5, 22.5, 25.5, 28.5, 31.5},
    		xticklabel style = {align=center, font=\small, rotate=90},
            xscale=1.2,
    		xticklabels = {
                average,
                10\%,
                20\%,
                30\%,
                40\%,
                50\%,
                60\%,
                70\%,
                80\%,
                90\%,
                100\%,
                % T-IMSPE average,
                % Entropy average,
                % T-IMSPE at 10\%,
                % Entropy at 10\%,
                % T-IMSPE at 20\%,
                % Entropy at 20\%,
                % T-IMSPE at 30\%,
                % Entropy at 30\%,
                % T-IMSPE at 40\%,
                % Entropy at 40\%,
                % T-IMSPE at 50\%,
                % Entropy at 50\%,
                % T-IMSPE at 60\%,
                % Entropy at 60\%,
                % T-IMSPE at 70\%,
                % Entropy at 70\%,
                % T-IMSPE at 80\%,
                % Entropy at 80\%,
                % T-IMSPE at 90\%,
                % Entropy at 90\%,
                % T-IMSPE at 100\%,
                % Entropy at 100\%,
            },
    		xtick style = {draw=none}, % Hide tick line
    		ylabel = {RMSE in safe area},
    		ytick = {0,1,2,3,4,5,6},
            % legend to name={legend_drift},
            % legend style={nodes={scale=0.7, color=black, transform shape}},
            name=boxplot
          ]
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=1] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=2] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=3] {\datatransposed};
            % \addlegendentry{T-IMSPE (ours)}
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=4] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=5] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=6] {\datatransposed};
            % \addlegendentry{Entropy}
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=7] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=8] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=9] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=10] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=11] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=12] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=13] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=14] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=15] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=16] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=17] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=18] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=19] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=20] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=21] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=22] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=23] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=24] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=25] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=26] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=27] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=28] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=29] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=30] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=31] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=32] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y index=33] {\datatransposed};
    	\end{axis}
        % \node[above left] at ($(boxplot.south east)+(0,-0.05)$) {\ref{legend_drift}};
        \node[draw,fill=white,inner sep=1pt,above left=0.5em] at (7.0,6.0)
        {\small
            \begin{tabular}{cc}
            \textcolor{blue}{\rule{15pt}{3pt}} & T-IMSPE (ours)\\
            \textcolor{red}{\rule{15pt}{3pt}} & Entropy\\
            \textcolor{darkgreen}{\rule{15pt}{3pt}} & IMSPE
            \end{tabular}};
    \end{tikzpicture}
    \caption{%
        Box plots of the RMSE values in the safe area of the experiments from active learning under drift in Subsection~\ref{subsection_drift}.
        We compare the results of 500 runs between T-IMSPE (blue), entropy (red), and IMSPE (green) on average during the runs (left) and then ascending at specific time steps.
        In contrast to the other use cases, the drift prevents a major decrease of the RMSE over time.
        These are the raw values of Figure~\ref{figure_drift_RMSE_gain} from the main paper, where the difference of experiments with the same seeds were considered.
    }
    \label{figure_drift_RMSE}
\end{figure}


==> figures/figure_less_seasonal_change.tex <==


\pgfplotsset{
   boxplot/every box/.style={solid},
   boxplot/every median/.style={solid},
   boxplot/every whisker/.style={solid}
}

\begin{figure}[tb]
    \centering
    \begin{tikzpicture}
    	\pgfplotstableread[col sep=comma]{data_less_seasonal.csv}\csvdata
    	% Boxplot groups columns, but we want rows
    	\pgfplotstabletranspose\datatransposed{\csvdata} 
    	\begin{axis}[
    		boxplot/draw direction = y,
            xmin=0, xmax=12.5,
            ymin=0, ymax=1.6,
    		axis x line* = bottom,
    		axis y line = left,
            ylabel near ticks,
            xlabel near ticks,
    		ymajorgrids,
    		% xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
    		xtick = {1.5, 3.5, 5.5, 7.5, 9.5, 11.5},
    		xticklabels = {
                0,
                1,
                2,
                3,
                4,
                5,
            },
    		xtick style = {draw=none}, % Hide tick line
    		ylabel = {RMSE in safe area},
    		xlabel = {amount of seasonal change $a$},
    		ytick = {0,0.5,1,1.5},
            % legend to name={legend_ablation},
            % legend style={
            %     nodes={scale=0.7, color=black, transform shape}
            % },
            name=boxplot
          ]
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=1] {\datatransposed};
            % \addlegendentry{T-IMSPE (ours)}
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=2] {\datatransposed};
            % \addlegendentry{entropy}
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=3] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=4] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=5] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=6] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=7] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=8] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=9] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=10] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=11] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=12] {\datatransposed};
    	\end{axis}
        % \node[below left] at ($(boxplot.north east)+(0,-0.05)$) {\ref{legend_ablation}};
        \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (7.0,5.0)
        {\small
            \begin{tabular}{cc}
            \textcolor{blue}{\rule{15pt}{3pt}} & T-IMSPE (ours)\\
            \textcolor{red}{\rule{15pt}{3pt}} & Entropy
            \end{tabular}};
    \end{tikzpicture}
    \caption{%
        Box plots of the RMSE values in the safe area of the experiments from active learning with seasonal changes in Appendix~\ref{appendix_ablation_seasonal}.
        We compare the results of 25 runs between T-IMSPE (blue) and entropy (red) on for various values of the strength of the seasonal change $a$.
        We see that T-IMSPE is superior to entropy for larger values of $a$, whereas for smaller values of $a$ we see the superiority of the entropy.
    }
    \label{figure_less_seasonal_RMSE}
\end{figure}


==> figures/figure_motivating_example.tex <==

\begin{figure}[htb]
\centering
\begin{tikzpicture}[domain=-5:5,xscale=0.7,yscale=3,samples at=
	{-5,-4.8,...,0.8,1.2,1.4,...,5}
	]
	\draw[very thin,color=gray!50!white,ystep=0.1] (-5.1,-0.1) grid (5.1,1.09);

	\draw[->,thick] (-5.1,0) -- (5.3,0) node[right] {$x_*$};
	\draw[->,thick] (0,-0.1) -- (0,1.1);
	% (-1.758931365 + 1.732050808*exp(-0.3333333333*xs^2) - 3.464101616*exp(-0.8333333333*xs^2 + 1.333333333*xs - 0.8333333333) + 3.*exp(-1.*(-1. + xs)^2))
	%/
	%(3.*exp(-1.*(-1. + xs)^2) - 3.)	
	\draw[color=blue] plot  (\x,{
		(-1.758931365 + 1.732050808*exp(-0.3333333333*\x*\x) - 3.464101616*exp(-0.8333333333*\x*\x + 1.333333333*\x - 0.8333333333) + 3.*exp(-1.0*(\x-1.0)*(\x-1.0)))
		/
		(3*exp(-1.0*(\x-1.0)*(\x-1.0))-3.0)
	}) node[above right] {\color{blue}$\int_{\R^d} k(x_r|x_*,x) \d\mu(x_r)$};
	\draw[color=green!50!black,thick] (1,-0.1) -- (1,1.1) node[above right] {\color{green!50!black}$x=1$};
	\node at (-0.5479204538,0.1772061694) {\color{red}$\bullet$};
	\node at (-0.5479204538,0.2772061694) {\color{red}$x_*$};
	
\end{tikzpicture}
\caption{The IMSPE criterion in the motivating example. Without the (green) data at {\color{green!50!black}$x=1$}, the IMSPE criterion would be symmetric around zero. With the (green) data at {\color{green!50!black}$x=1$}, the optimal choice according to IMSPE for the (red) next measurement point $x_*$ is the red position at $x_*=-0.5479204538$.}
\label{figure_motivating_example}
\end{figure}

==> figures/figure_recall.tex <==
\begin{figure}[tb]

\centering

\begin{tikzpicture}

\begin{axis}[
    axis lines=middle,
    xmin=-1, xmax=42,
    ymin=0, ymax=0.65,
    ytick={0.1,0.2,0.3,0.4,0.5,0.6},
    yticklabels={10 \%,20 \%,30 \%,40 \%,50 \%,60 \%},
    ylabel = {Recall dynamic safe eval},
    xtick={0,10,20,30,40},
    xticklabels={0,250,500,750,1000},
    xlabel = {steps},
    legend style={at={(0.3,0.73)},anchor=south}
]

%20240102-035000_RPDynFirstPaper_Entropy_seed_4_maxdist_0.1_pts_2
\addplot [red] table {
0  0.0045
1  0.011
2  0.058
3  0.146
4  0.147
5  0.15
6  0.149
7  0.156
8  0.158
9  0.168
10  0.169
11  0.179
12  0.185
13  0.188
14  0.19
15  0.19
16  0.189
17  0.189
18  0.19
19  0.19
20  0.187
21  0.188
22  0.286
23  0.289
24  0.294
25  0.295
26  0.297
27  0.297
28  0.297
29  0.302
30  0.302
31  0.304
32  0.309
33  0.314
34  0.305
35  0.323
36  0.32
37  0.326
38  0.329
39  0.334
40  0.333
};
\addlegendentry{entropy}

% 20231230-132624_RPDynFirstPaper_VOptimal_seed_0_maxdist_0.1_pts_2
\addplot [blue] table {
0  0.0045
1  0.012
2  0.013
3  0.022
4  0.079
5  0.186
6  0.25
7  0.298
8  0.325
9  0.35
10  0.358
11  0.359
12  0.359
13  0.361
14  0.384
15  0.39
16  0.391
17  0.405
18  0.405
19  0.406
20  0.406
21  0.407
22  0.407
23  0.406
24  0.406
25  0.408
26  0.416
27  0.435
28  0.442
29  0.456
30  0.465
31  0.465
32  0.461
33  0.46
34  0.465
35  0.463
36  0.476
37  0.482
38  0.485
39  0.489
40  0.486
};
\addlegendentry{T-IMSPE (ours)}


% 20231231-044746_RPDynFirstPaper_VOptimal_seed_1_maxdist_0.1_pts_2
\addplot [blue] table {
0  0.0045
1  0.033
2  0.087
3  0.187
4  0.239
5  0.248
6  0.276
7  0.287
8  0.291
9  0.297
10  0.295
11  0.323
12  0.37
13  0.402
14  0.416
15  0.427
16  0.437
17  0.433
18  0.433
19  0.433
20  0.445
21  0.447
22  0.451
23  0.456
24  0.454
25  0.456
26  0.458
27  0.493
28  0.513
29  0.512
30  0.512
31  0.513
32  0.513
33  0.519
34  0.526
35  0.548
36  0.554
37  0.556
38  0.554
39  0.557
40  0.556
};

% 20231231-200752_RPDynFirstPaper_VOptimal_seed_2_maxdist_0.1_pts_2
\addplot [blue] table {
0  0.0045
1  0.028
2  0.12
3  0.131
4  0.163
5  0.228
6  0.285
7  0.302
8  0.311
9  0.317
10  0.321
11  0.335
12  0.346
13  0.345
14  0.368
15  0.394
16  0.405
17  0.431
18  0.439
19  0.444
20  0.445
21  0.446
22  0.485
23  0.491
24  0.498
25  0.498
26  0.498
27  0.499
28  0.499
29  0.5
30  0.502
31  0.502
32  0.506
33  0.507
34  0.521
35  0.524
36  0.523
37  0.542
38  0.566
39  0.575
40  0.576
};

% 20240101-110131_RPDynFirstPaper_VOptimal_seed_3_maxdist_0.1_pts_2
\addplot [blue] table {
0  0.0045
1  0.025
2  0.073
3  0.164
4  0.235
5  0.291
6  0.305
7  0.32
8  0.326
9  0.326
10  0.34
11  0.367
12  0.382
13  0.387
14  0.405
15  0.409
16  0.41
17  0.41
18  0.441
19  0.481
20  0.494
21  0.499
22  0.502
23  0.502
24  0.505
25  0.506
26  0.506
27  0.505
28  0.508
29  0.508
30  0.509
31  0.509
32  0.51
33  0.509
34  0.512
35  0.514
36  0.516
37  0.537
38  0.535
39  0.537
40  0.534
};

% 20240102-025100_RPDynFirstPaper_VOptimal_seed_4_maxdist_0.1_pts_2
\addplot [blue] table {
0  0.0045
1  0.007
2  0.011
3  0.022
4  0.034
5  0.043
6  0.067
7  0.166
8  0.218
9  0.284
10  0.297
11  0.306
12  0.307
13  0.359
14  0.365
15  0.373
16  0.389
17  0.39
18  0.394
19  0.395
20  0.396
21  0.402
22  0.402
23  0.403
24  0.41
25  0.41
26  0.412
27  0.43
28  0.43
29  0.43
30  0.431
31  0.431
32  0.433
33  0.436
34  0.444
35  0.457
36  0.458
37  0.458
38  0.485
39  0.505
40  0.551
};

%20231230-143138_RPDynFirstPaper_Entropy_seed_0_maxdist_0.1_pts_2
\addplot [red] table {
0  0.0045
1  0.036
2  0.083
3  0.116
4  0.117
5  0.117
6  0.118
7  0.119
8  0.119
9  0.119
10  0.142
11  0.159
12  0.167
13  0.169
14  0.17
15  0.184
16  0.341
17  0.355
18  0.355
19  0.358
20  0.359
21  0.36
22  0.36
23  0.362
24  0.362
25  0.363
26  0.363
27  0.36
28  0.36
29  0.361
30  0.365
31  0.367
32  0.369
33  0.368
34  0.376
35  0.375
36  0.376
37  0.377
38  0.375
39  0.376
40  0.375
};


%20231231-055648_RPDynFirstPaper_Entropy_seed_1_maxdist_0.1_pts_2
\addplot [red] table {
0  0.0045
1  0.008
2  0.022
3  0.033
4  0.034
5  0.036
6  0.036
7  0.038
8  0.064
9  0.137
10  0.142
11  0.15
12  0.15
13  0.152
14  0.164
15  0.165
16  0.165
17  0.167
18  0.168
19  0.166
20  0.168
21  0.169
22  0.169
23  0.17
24  0.17
25  0.17
26  0.171
27  0.177
28  0.192
29  0.192
30  0.192
31  0.193
32  0.204
33  0.205
34  0.203
35  0.203
36  0.207
37  0.218
38  0.219
39  0.218
40  0.285
};


%20231231-211155_RPDynFirstPaper_Entropy_seed_2_maxdist_0.1_pts_2
\addplot [red] table {
0  0.0045
1  0.016
2  0.021
3  0.021
4  0.025
5  0.047
6  0.071
7  0.071
8  0.072
9  0.076
10  0.116
11  0.156
12  0.156
13  0.166
14  0.168
15  0.168
16  0.168
17  0.168
18  0.178
19  0.178
20  0.178
21  0.182
22  0.185
23  0.188
24  0.186
25  0.186
26  0.189
27  0.189
28  0.19
29  0.197
30  0.197
31  0.197
32  0.194
33  0.198
34  0.199
35  0.202
36  0.202
37  0.204
38  0.207
39  0.209
40  0.209
};

%20240101-120518_RPDynFirstPaper_Entropy_seed_3_maxdist_0.1_pts_2
\addplot [red] table {
0  0.0045
1  0.014
2  0.031
3  0.031
4  0.038
5  0.042
6  0.041
7  0.041
8  0.042
9  0.051
10  0.054
11  0.077
12  0.084
13  0.085
14  0.084
15  0.082
16  0.082
17  0.081
18  0.12
19  0.148
20  0.148
21  0.148
22  0.149
23  0.149
24  0.148
25  0.149
26  0.152
27  0.153
28  0.153
29  0.153
30  0.155
31  0.155
32  0.157
33  0.159
34  0.155
35  0.165
36  0.199
37  0.205
38  0.231
39  0.235
40  0.238
};


\addplot [color=blue,dashed] table[x expr=\coordindex+1] {
0	0.016478589
0	0.056609572
0	0.100483627
0	0.142806045
0	0.182055416
0	0.211193955
0	0.238493703
0	0.267193955
0	0.291627204
0	0.307027708
0	0.323732997
0	0.340806045
0	0.357193955
0	0.37093199
0	0.383858942
0	0.394619647
0	0.406423174
0	0.416916877
0	0.424770781
0	0.430221662
0	0.437057935
0	0.444166247
0	0.450171285
0	0.455360202
0	0.460806045
0	0.464534005
0	0.469062972
0	0.473027708
0	0.477677582
0	0.482579345
0	0.4862267
0	0.489576826
0	0.492352645
0	0.495224181
0	0.498851385
0	0.501823678
0	0.506231738
0	0.508816121
0	0.512267003
0	0.51499244
};

\addplot [color=blue,dotted,name path=TIMPSE_lower] table[x expr=\coordindex+1] {
0	-0.004958595
0	-0.026732401
0	-0.02573005
0	-0.003533966
0	0.026581668
0	0.047962262
0	0.077459601
0	0.116015883
0	0.141218465
0	0.161932675
0	0.182698319
0	0.210766558
0	0.238655203
0	0.254115394
0	0.268519296
0	0.284933134
0	0.301226453
0	0.318087627
0	0.33099653
0	0.337411089
0	0.344352635
0	0.358682126
0	0.367470035
0	0.375293241
0	0.381228397
0	0.383493257
0	0.391867059
0	0.400064889
0	0.40581183
0	0.41145737
0	0.41537877
0	0.418561839
0	0.420680591
0	0.423803111
0	0.427029465
0	0.432268071
0	0.437439723
0	0.441056936
0	0.441763102
0	0.44538450
};

\addplot [color=blue,dotted,name path=TIMPSE_upper] table[x expr=\coordindex+1] {
0	0.037915774
0	0.139951544
0	0.226697305
0	0.289146057
0	0.337529163
0	0.374425648
0	0.399527805
0	0.418372026
0	0.442035943
0	0.452122741
0	0.464767676
0	0.470845533
0	0.475732706
0	0.487748586
0	0.499198588
0	0.504306161
0	0.511619895
0	0.515746126
0	0.518545032
0	0.523032236
0	0.529763234
0	0.529650368
0	0.532872535
0	0.535427162
0	0.540383694
0	0.545574753
0	0.546258885
0	0.545990526
0	0.549543334
0	0.55370132
0	0.55707463
0	0.560591814
0	0.564024698
0	0.566645252
0	0.570673306
0	0.571379284
0	0.575023753
0	0.576575305
0	0.582770903
0	0.58460038
};

\addplot[fill=blue, opacity=0.2] fill between[of=TIMPSE_upper and TIMPSE_lower];

\addplot [color=red,dashed] table[x expr=\coordindex+1] {
0	0.018881612
0	0.047994962
0	0.065224181
0	0.080261965
0	0.091612091
0	0.105607053
0	0.118060453
0	0.132035264
0	0.146861461
0	0.158906801
0	0.171309824
0	0.178629723
0	0.184745592
0	0.190937028
0	0.198166247
0	0.205481108
0	0.210735516
0	0.219551637
0	0.226297229
0	0.229350126
0	0.234634761
0	0.238836272
0	0.244095718
0	0.248675063
0	0.252856423
0	0.258488665
0	0.264448363
0	0.268675063
0	0.273939547
0	0.278891688
0	0.28563728
0	0.288675063
0	0.294403023
0	0.296307305
0	0.301531486
0	0.303602015
0	0.309017632
0	0.312599496
0	0.320433249
0	0.32471032
};

\addplot [color=red,dotted,name path=Entropy_lower] table[x expr=\coordindex+1] {
0	5.66988E-05
0	-0.039093599
0	-0.054253892
0	-0.049228271
0	-0.040805533
0	-0.028800972
0	-0.025019255
0	-0.02070911
0	-0.007849808
0	0.00788267
0	0.019266735
0	0.025674919
0	0.034694975
0	0.040802989
0	0.047826272
0	0.055656221
0	0.062420329
0	0.07514791
0	0.083820475
0	0.084088143
0	0.089503034
0	0.092052774
0	0.100655546
0	0.105682672
0	0.108535527
0	0.114442025
0	0.115702885
0	0.120533404
0	0.127254731
0	0.131532643
0	0.139721145
0	0.146209579
0	0.151742832
0	0.156345565
0	0.162068219
0	0.166911129
0	0.172872172
0	0.176618703
0	0.18468652
0   0.187824778
};

\addplot [color=red,dotted,name path=Entropy_upper] table[x expr=\coordindex+1] {
0	0.037706525
0	0.135083524
0	0.184702255
0	0.2097522
0	0.224029715
0	0.240015078
0	0.261140162
0	0.284779639
0	0.30157273
0	0.309930932
0	0.323352912
0	0.331584526
0	0.334796209
0	0.341071067
0	0.348506222
0	0.355305996
0	0.359050704
0	0.363955364
0	0.368773983
0	0.374612109
0	0.379766487
0	0.38561977
0	0.38753589
0	0.391667454
0	0.397177319
0	0.402535305
0	0.41319384
0	0.416816722
0	0.420624362
0	0.426250733
0	0.431553414
0	0.431140547
0	0.437063214
0	0.436269045
0	0.440994753
0	0.440292901
0	0.445163092
0	0.448580289
0	0.456179979
0	0.46159587
};

\addplot[fill=red, opacity=0.2] fill between[of=Entropy_upper and Entropy_lower];


\end{axis}

\end{tikzpicture}

\caption{
    This diagram show the increase in recall for classifying the safe validation data correctly into as safe in the rail pressure model from Subsection~\ref{subsection_railpressure}.
    Entropy (red) show a slow incline, whereas our approach T-IMSPE rises faster, resulting in much higher recalls.
    The dashed line is the mean of 100 runs, the area shows the $2\sigma$ area and the solid lines show the same 5 exemplary runs as Figure~\ref{figure_railpressure_RMSE}.
}

\label{figure_recall}

\end{figure}

==> figures/figure_toy_seasonal_NLL.tex <==


\begin{figure}[tb]

\centering

\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{data_seasonal_NLL.csv}\csvdata
\pgfplotstabletranspose\datatransposed{\csvdata} 

\begin{axis}[
    axis lines=middle,
    xmin=0, xmax=10.5,
    ymin=-1.5, ymax=-0.4,
    ytick={-1.5,-1,-0.5},
    yticklabels={-1.5,-1,-0.5},
    ylabel = {NLL/data},
    xtick={0,5,10},
    xticklabels={0,50,100},
    xlabel = {steps},
    legend style={at={(0.6,0.25)},anchor=north}
]

\addplot[draw=red] table[x index=1,y index=6] {\datatransposed};
\addlegendentry{entropy}

\addplot[draw=blue] table[x index=1,y index=3] {\datatransposed};
\addlegendentry{T-IMSPE (ours)}


\addplot[draw=red,dotted] table[x index=1,y index=5] {\datatransposed};

\addplot[draw=red,dotted] table[x index=1,y index=7] {\datatransposed};

\addplot[draw=blue,dotted] table[x index=1,y index=2] {\datatransposed};

\addplot[draw=blue,dotted] table[x index=1,y index=4] {\datatransposed};


\end{axis}

\end{tikzpicture}

\caption{%
    This diagram show the negative log likelihood (NLL) seasonal experiment from Subsection~\ref{subsection_seasonal}.
    Entropy (red) and T-IMSPE (blue) show a steady and similar behavior over the 100 steps, and also the $1\sigma$ confidence intervals are similar.
    The NLL is plotted in the convention of GPyTorch, where we do not show the actual NLL, but the NLL divided by the number of validation data points.}
\label{figure_seasonal_NLL}

\end{figure}

==> figures/figure_toy_seasonal_RMSE.tex <==
\begin{figure}[tb]
    \centering
	%\includegraphics[width=48.9mm,height=40.3mm]{images/main_tmlr-figure5.pdf}
	\includegraphics{images/main_tmlr-figure5.pdf}
    \quad
	%\includegraphics[width=48.9mm,height=40.3mm]{images/main_tmlr-figure6.pdf}
	\includegraphics{images/main_tmlr-figure6.pdf}
    \caption{%
        Box plots of RMSE value in the safe area of the experiments from active learning with seasonal changes (left, Subsection~\ref{subsection_seasonal}) and under drift (right, Subsection~\ref{subsection_drift}).
        The x-axis shows these value on averaged over all time steps and at certain ascending time steps from 10\% to 100\%.
        The left diagram compares the results of 450 runs between T-IMSPE (blue), entropy (red), and IMSPE (green), where T-IMSPE is highly significantly ($p<2.2\text{e}{-16}$) superior to entropy in all eleven comparison, whereas T-IMSPE is superior over IMSPE on average ($p<2.1\text{e}{-3}$).
        The median error reached by T-IMSPE at 30~\% of the time is reached by entropy at 50~\% of the time, which is a 40~\% reduction of measuremt time and cost.
        The right diagram shows the gain of RMSE values in 500 runs when choosing T-IMSPE over entropy (red) and over IMSPE (green).
        The results are significantly ($p<1\text{e}{-10}$) better for T-IMSPE over entropy in all 11 comparisons and and significantly better in 10 out of 11 comparisons for T-IMSPE over IMSPE.
    }
    \label{figure_seasonal_RMSE}
    \label{figure_drift_RMSE_gain}
\end{figure}


\endinput

%starting with average, then 10%, 20%, ..., 100%; alternating TIMPSE, Entropy, and ISMPE


%look rowwise
%Start average, 10%, ..., 100%
%each three rows: T-IMSPE, Entripy, IMSPE



\pgfplotsset{
   boxplot/every box/.style={solid},
   boxplot/every median/.style={solid},
   boxplot/every whisker/.style={solid}
}

\begin{figure}[tb]
    \centering
    \begin{tikzpicture}
    	\pgfplotstableread[col sep=comma]{data_seasonal.csv}\csvdata
    	% Boxplot groups columns, but we want rows
    	%\pgfplotstabletranspose\datatransposed{\csvdata} 
    	\begin{axis}[
    		boxplot/draw direction = y,
            xmin=0, xmax=33.5,
            ymin=0, ymax=6.5,
    		axis x line* = bottom,
    		axis y line = left,
            ylabel near ticks,
            xlabel near ticks,
    		ymajorgrids,
    		% xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
    		xtick = {1.5, 4.5, 7.5, 10.5, 13.5, 16.5, 19.5, 22.5, 25.5, 28.5, 31.5},
    		xticklabel style = {align=center, font=\small, rotate=90},
    		xticklabels = {
                average,
                10\%,
                20\%,
                30\%,
                40\%,
                50\%,
                60\%,
                70\%,
                80\%,
                90\%,
                100\%,
                % T-IMSPE average,
                % Entropy average,
                % T-IMSPE at 10\%,
                % Entropy at 10\%,
                % T-IMSPE at 20\%,
                % Entropy at 20\%,
                % T-IMSPE at 30\%,
                % Entropy at 30\%,
                % T-IMSPE at 40\%,
                % Entropy at 40\%,
                % T-IMSPE at 50\%,
                % Entropy at 50\%,
                % T-IMSPE at 60\%,
                % Entropy at 60\%,
                % T-IMSPE at 70\%,
                % Entropy at 70\%,
                % T-IMSPE at 80\%,
                % Entropy at 80\%,
                % T-IMSPE at 90\%,
                % Entropy at 90\%,
                % T-IMSPE at 100\%,
                % Entropy at 100\%,
            },
    		xtick style = {draw=none}, % Hide tick line
    		ylabel = {RMSE in safe area},
    		yscale=0.6,
    		ytick = {0,1,2,3,4,5,6},
            xscale = 0.8,
            % legend to name={legend_seasonal},
            % legend style={
            %     nodes={scale=0.7, color=black, transform shape}
            %     % at={(0,0)}
            %     % legend pos=north east
            % },
            name=boxplot
          ]
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=0] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=1] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=2] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=3] {\csvdata};
            % \addlegendentry{T-IMSPE (ours)}
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=4] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=5] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=6] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=7] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=8] {\csvdata};
            % \addlegendentry{Entropy}
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=9] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=10] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=11] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=12] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=13] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=14] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=15] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=16] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=17] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=18] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=19] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=20] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=21] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=22] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=23] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=24] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=25] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=26] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=27] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=28] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=29] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=blue}, fill, draw=black, fill=blue] table[y index=30] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y index=31] {\csvdata};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=darkgreen] table[y index=32] {\csvdata};
    	\end{axis}
        % \node[below left] at ($(boxplot.north east)+(0,-0.05)$) {\ref{legend_seasonal}};
        \node[draw,fill=white,inner sep=1pt,above left=0.5em] at (5.55,2.3)
        {\small
            \begin{tabular}{cc}
            \textcolor{blue}{\rule{15pt}{3pt}} & T-IMSPE (ours)\\
            \textcolor{red}{\rule{15pt}{3pt}} & Entropy\\
            \textcolor{darkgreen}{\rule{15pt}{3pt}} & IMSPE
            \end{tabular}};
        \draw[dashed] ($0.889*(boxplot.south west)+0.111*(boxplot.south east)$) -- ($0.889*(boxplot.north west)+0.111*(boxplot.north east)$);
        \node at ($0.45*(boxplot.south west)+0.55*(boxplot.south east)+(0,-1)$) {\small time in experiment};
        
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
    	\pgfplotstableread[col sep=comma]{data_drift.csv}\csvdata
    	% Boxplot groups columns, but we want rows
    	\pgfplotstabletranspose\datatransposed{\csvdata} 
    	\begin{axis}[
    		boxplot/draw direction = y,
            xmin=0, xmax=22.5,
            ymin=-4.2, ymax=4.2,
    		axis x line* = bottom,
    		axis y line = left,
            ylabel near ticks,
            xlabel near ticks,
    		ymajorgrids,
    		% xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
    		xtick = {1,3,5,7,9,11,13,15,17,19,21},
    		xticklabel style = {align=center, font=\small, rotate=90},
    		xticklabels = {
                average,
                10\%,
                20\%,
                30\%,
                40\%,
                50\%,
                60\%,
                70\%,
                80\%,
                90\%,
                100\%
            },
    		xtick style = {draw=none}, % Hide tick line
    		ylabel = {RMSE gain in safe area},
    		yscale=0.6,
    		ytick = {-4,-3,-2,-1,0,1,2,3,4},
            xscale = 0.8,
            % legend to name={legend_difference},
            % legend style={nodes={scale=0.7, color=black, transform shape}},
            name=boxplot
          ]
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{2}-\thisrowno{1}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{3}-\thisrowno{1}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{5}-\thisrowno{4}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{6}-\thisrowno{4}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{8}-\thisrowno{7}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{9}-\thisrowno{7}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{11}-\thisrowno{10}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{12}-\thisrowno{10}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{14}-\thisrowno{13}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{15}-\thisrowno{13}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{17}-\thisrowno{16}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{18}-\thisrowno{16}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{20}-\thisrowno{19}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{21}-\thisrowno{19}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{23}-\thisrowno{22}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{24}-\thisrowno{22}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{26}-\thisrowno{25}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{27}-\thisrowno{25}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{29}-\thisrowno{28}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{30}-\thisrowno{28}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=red}, fill, draw=black, fill=red] table[y expr=\thisrowno{32}-\thisrowno{31}] {\datatransposed};
            \addplot+[boxplot, mark=*, mark options = {mark color=darkgreen}, fill, draw=black, fill=darkgreen] table[y expr=\thisrowno{33}-\thisrowno{31}] {\datatransposed};
            \draw[line width=1pt,dotted] (axis cs:0.0,0.0) -- (axis cs:22.5,0.0);
    	\end{axis}
        % \node[above left] at ($(boxplot.south east)+(0,-0.05)$) {\ref{legend_difference}};
        \draw[dashed] ($0.89*(boxplot.south west)+0.11*(boxplot.south east)$) -- ($0.89*(boxplot.north west)+0.11*(boxplot.north east)$);
        \node at ($0.45*(boxplot.south west)+0.55*(boxplot.south east)+(0,-1)$) {\small time in experiment};
    \end{tikzpicture}
    \caption{%
        Box plots of RMSE value in the safe area of the experiments from active learning with seasonal changes (left, Subsection~\ref{subsection_seasonal}) and under drift (right, Subsection~\ref{subsection_drift}).
        The x-axis shows these value on averaged over all time steps and at certain ascending time steps from 10\% to 100\%.
        The left diagram compares the results of 450 runs between T-IMSPE (blue), entropy (red), and IMSPE (green), where T-IMSPE is highly significantly ($p<2.2\text{e}{-16}$) superior to entropy in all eleven comparison, whereas T-IMSPE is superior over IMSPE on average ($p<2.1\text{e}{-3}$).
        The median error reached by T-IMSPE at 30~\% of the time is reached by entropy at 50~\% of the time, which is a 40~\% reduction of measuremt time and cost.
        The right diagram shows the gain of RMSE values in 500 runs when choosing T-IMSPE over entropy (red) and over IMSPE (green).
        The results are significantly ($p<1\text{e}{-10}$) better for T-IMSPE over entropy in all 11 comparisons and and significantly better in 10 out of 11 comparisons for T-IMSPE over IMSPE.
    }
    \label{figure_seasonal_RMSE}
    \label{figure_drift_RMSE_gain}
\end{figure}

